Teaching Students to Stand on Their Own: Distilling Vision Foundation Models for Fine-Grained Few-Shot Class-Incremental Learning

Fine-grained few-shot class-incremental learning (FG-FSCIL) aims to incrementally learn visually similar new classes from limited images without catastrophic forgetting. Prior work typically learns strong representations on base classes or leverages vision foundation models (VFMs) directly as backbones or via knowledge distillation. However, VFM backbones incur high computational costs and do not guarantee fine-grained recognition. Although knowledge distillation reduces inference cost, our preliminary experiments reveal that distilled students still lag substantially behind their VFM teachers, particularly on new classes. To address this limitation, we propose STAND, a systematic VFM-to-student distillation design tailored for FG-FSCIL. Specifically, STAND connects the teacher and student by equipping the student with a fixed copy of the teacher's classifier, aligning their outputs via projectors, and feeding both models composite images that combine different training images. On these composite images, relation distillation matches how the teacher and the student relate each image to other images, while difference distillation matches how this relation changes between two composite images. Finally, we freeze the student and classify new classes using length-calibrated prototypes, which restore the reduced similarity of few-shot prototypes. Extensive evaluations demonstrate that STAND achieves state-of-the-art performance across FG-FSCIL datasets at low computational cost, while generalizing across student backbones and broader datasets.

==> main/figures/teaser_links.tex <==
\begingroup\setlength{\unitlength}{\linewidth}\definecolor{fgTeaserCite}{rgb}{0.3529,0.3922,0.4510}\edef\fgteasersize{\the\dimexpr\linewidth*6150/235920\relax}\newcommand*{\fgteasercite}[1]{{\fontsize{\fgteasersize}{\fgteasersize}\selectfont\color{fgTeaserCite}\hypersetup{citecolor=fgTeaserCite}\cite{#1}}}\begin{picture}(1,0.616819219)
\put(0,0){\includegraphics[width=\linewidth,trim=0 11bp 0 0,clip]{main/figures/teaser.pdf}}
\put(0.081496211,0.427616442){\fgteasercite{zhou2022FACT}}
\put(0.093782866,0.395925350){\fgteasercite{song2023SAVC}}
\put(0.081458025,0.364184585){\fgteasercite{wang2023teen}}
\put(0.132834188,0.332493492){\fgteasercite{park2024PriViLege}}
\put(0.114806937,0.300752727){\fgteasercite{oh2024CLOSER}}
\put(0.084398330,0.269061634){\fgteasercite{li2025adbs}}
\put(0.089442416,0.237370542){\fgteasercite{chen2025BiMC}}
\put(0.092306350,0.205629777){\fgteasercite{lee2026hycal}}
\put(0.061245020,0.142197919){\fgteasercite{pan2024pfr}}
\put(0.069887734,0.078801181){\fgteasercite{zhao2025mel}}
\put(0.092941669,0.110492274){\fgteasercite{nie2025penet}}
\put(0.064108953,0.047110089){\fgteasercite{yin2026lgf}}
\end{picture}\endgroup\ignorespaces

